Rank-One Measurements of Low-Rank PSD Matrices Have Small Feasible Sets

We study the role of the constraint set in determining the solution to low-rank, positive semidefinite (PSD) matrix sensing problems. The setting we consider involves rank-one sensing matrices: In particular, given a set of rank-one projections of an approximately low-rank PSD matrix, we characterize the radius of the set of PSD matrices that satisfy the measurements. This result yields a sampling rate to guarantee singleton solution sets when the true matrix is exactly low-rank, such that the choice of the objective function or the algorithm to be used is inconsequential in its recovery. We discuss applications of this contribution and compare it to recent literature regarding implicit regularization for similar problems. We demonstrate practical implications of this result by applying conic projection methods for PSD matrix recovery without incorporating low-rank regularization.

==> figs/experiments.tikz.tex <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={
        group name=myplots,
        group size=4 by 1,
        horizontal sep=2cm,
    },
    every axis label/.append style={
        font=\Large,
    },
    title style={
        font=\Large,
    },
    tick align=inside,
    tick pos=both,
    xmajorgrids,
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
    },
    ymajorgrids,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
    },
    scaled y ticks=false,
    width=0.5\textwidth,
    height=0.5\textwidth,
    colorbar horizontal,
    ]

    \nextgroupplot[
    colormap={WB}{color=(white) color=(black)},
    colorbar,
    view={0}{90},
    grid=none,
    xlabel={Samples $m$},
    ylabel={Matrix size $n$},
    xlabel style={sloped like x axis},
    title={$\mathrm{rank}(\mathbf{X}_0)=1$},
    xtickmax=299, % get rid of 300 tick, causing spacing issues
    xmin=25,
    ymin=15,
    ]
    \addplot3[surf,shader=faceted] table[x=m, y=n, z=err] {data/rankone.dat};
    % m=n(n+1)/2 parametric line
    \addplot3+[
    domain=0:23.9,
    samples=100,
    samples y=0,
    black, solid, semithick,
    no marks,
    ]
    ({x*(x+1)/2},{x},{1});
    \node at (axis cs:200,30) {\Large $m=\frac{n(n+1)}{2}$};

    \nextgroupplot[
    colormap={WB}{color=(white) color=(black)},
    colorbar,
    view={0}{90},
    grid=none,
    xlabel={Samples $m$},
    ylabel={Matrix size $n$},
    xlabel style={sloped like x axis},
    title={$\mathrm{rank}(\mathbf{X}_0)=3$},
    xmin=75,
    ymin=15,
    ]
    \addplot3[surf,shader=faceted] table[x=m, y=n, z=err] {data/lowrank.dat};
    % m=n(n+1)/2 parametric line
    \addplot3+[
    domain=0:41.9,
    samples=100,
    samples y=0,
    black, solid, semithick,
    no marks,
    ]
    ({x*(x+1)/2},{x},{1});
    \node at (axis cs:600,45) {\Large $m=\frac{n(n+1)}{2}$};
    
    \nextgroupplot[
    colormap={WB}{color=(white) color=(black)},
    point meta min=-7.3,
    point meta max=0,
    colorbar,
    view={0}{90},
    grid=none,
    xlabel={Samples $m$},
    ylabel={Noise Bound $\epsilon$},
    xlabel style={sloped like x axis},
    title={Noisy Measurements},
    xmin=150,
    xtickmin=151, % get rid of 150 tick
    xtickmax=499, % get rid of 500 tick
    xmode=normal,
    ymode=log,
    colorbar style={
        xticklabel={$10^{\pgfmathprintnumber{\tick}}$},
        x tick label style={
            /pgf/number format/.cd,
                fixed,
                precision=1,
            /tikz/.cd
        },
    },
    ]
    \addplot3[surf,shader=faceted] table[x=m, y=noise, z expr=log10(\thisrow{err})] {data/noisy.dat};
    
    \nextgroupplot[
    colormap={WB}{color=(white) color=(black)},
    point meta min=0,
    point meta max=1,
    colorbar,
    view={0}{90},
    grid=none,
    xlabel={Samples $m$},
    ylabel={Matrix size $n$},
    xlabel style={sloped like x axis},
    title={$\mathrm{rank}(\mathbf{X}_0)=n$},
    xtickmax=2999, % spacing issue fix
    xmin=250, xmax=3000,
    ymin=20, ymax=400,
    % colorbar overlay
    % https://tex.stackexchange.com/questions/204377/mapped-grid-color-for-pgfplots-colorbar
    colorbar/draw/.append code={%
        \pgfplotsset{
            colorbar sampled line={
                colormap/hot2,
                samples at={0.1, 0.2, 0.3, 0.4,
                            0.5, 0.6, 0.7, 0.8, 0.9},
                scatter,
                only marks,
                mark=|, 
                mark size=\pgfkeysvalueof{/pgfplots/colorbar/width}/2,
                ultra thick,
            },
            hide axis,
            colorbar/draw,
        }
    },
    ]
    % underlying shaded grid
    \addplot3[surf,shader=faceted] table[x=m, y=n, z=err] {data/fullrank.dat};
    % contour lines computed with gnuplot
    \addplot3[
    colormap/hot2,
    contour gnuplot={
        levels={0.1, 0.2, 0.3, 0.4,
                0.5, 0.6, 0.7, 0.8, 0.9},
        labels=false,
    },
    thick,
    ]
    table[x=m, y=n, z=err] {data/fullrank.dat};
    % m=n(n+1)/2 parametric line
    \addplot3+[
    domain=0:76.9,
    samples=100,
    samples y=0,
    black, solid, semithick,
    no marks,
    ]
    ({x*(x+1)/2},{x},{1});
    \node at (axis cs:2000,90) {\Large $m=\frac{n(n+1)}{2}$};
    
  \end{groupplot}
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 

==> figs/runtime.tikz.tex <==
\begin{tikzpicture}

  \begin{axis}[
    % every axis label/.append style={
    %   font=\large,
    % },
    % title style={
    %     font=\large,
    % },
    tick align=inside,
    tick pos=both,
    xmajorgrids,
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    ymajorgrids,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    yminorticks=true,
    scaled y ticks=false,
    width=\textwidth,
    height=0.4\textwidth,
    %
    xlabel={Iteration},
    ylabel={$\|\cZ(\bX)-\bb\|$},
    xmode=log,
    ymode=log,
    ymin=1e-8, ymax=1e2,
    ]

    \addplot+[] table[x=iter, y=gradient] {data/lbfgs.dat};
    \addlegendentry{L-BFGS}
    \addplot+[] table[x=iter, y=loss] {data/nesterov.dat};
    \addlegendentry{Nesterov}
    \addplot+[] table[x=iter, y=loss] {data/dougrach.dat};
    \addlegendentry{Douglas-Rachford}
    \addplot+[] table[x=iter, y=loss] {data/fgdlr.dat};
    \addlegendentry{FGD ($r=1$)}
    \addplot+[] table[x=iter, y=loss] {data/fgdfr.dat};
    \addlegendentry{FGD ($r=n$)}

  \end{axis}
  
\end{tikzpicture}
